Robots Need Some Education: On the complexity of learning in evolutionary robotics

Evolutionary Robotics and Robot Learning are two fields in robotics that aim to automatically optimize robot designs. The key difference between them lies in what is being optimized and the time scale involved. Evolutionary Robotics is a field that applies evolutionary computation techniques to evolve the morphologies or controllers, or both. Robot Learning, on the other hand, involves any learning technique aimed at optimizing a robot's controller in a given morphology. In terms of time scales, evolution occurs across multiple generations, whereas learning takes place within the `lifespan' of an individual robot. Integrating Robot Learning with Evolutionary Robotics requires the careful design of suitable learning algorithms in the context of evolutionary robotics. The effects of introducing learning into the evolutionary process are not well-understood and can thus be tricky. This thesis investigates these intricacies and presents several learning algorithms developed for an Evolutionary Robotics context.

==> 1/figures/CPG.tex <==
\centering
\resizebox{0.6\linewidth}{!}{
    \begin {tikzpicture}
	    [-latex,
		auto,
		node distance =1.375cm and 1.375cm,
		on grid,
		semithick,
		state/.style = {circle,draw,inner sep=0pt,minimum width = 0.7 cm}]
	\node[state] (X) {$x_i$};
	\node[state] (Y) [left = of X] {$y_i$};
	\node[state] (Output) [right = of X] {$out_i$};
	\path (X) edge [bend left = 30] node [] {$w_{x_iy_i}$} (Y);
	\path (Y) edge [bend left = 30] node [] {$w_{y_ix_i}$} (X);
	\path (X) edge  node [] {$w_{x_io_i}$} (Output);
	\node (ghost) [below of = X]       {};
	\end {tikzpicture}
}

==> 1/figures/CPG_net.tex <==
\centering
\resizebox{0.6\linewidth}{!}{%
\begin {tikzpicture}
	    [
		auto,
		node distance =0.3375cm and 0.3375cm,
		on grid,
		thick,
		state/.style = {circle,draw,inner sep=0pt, minimum width = 0.35 cm},
		box/.style={rectangle,draw,minimum width = 0.3 cm, minimum size=0.3 cm},
		core/.style={rectangle,draw=red!60,fill=red!5,very thick,minimum width = 0.5 cm, minimum size=0.5 cm}]

	\node[box] (B_l1) {};
	\node[state] (O4) [right = of B_l1] {$4$};
	\node[box] (B_l2) [right = of O4] {};
	\node[state] (O3) [right = of B_l2] {$3$};
	\node[core] (core) [right = 0.49cm of O3] {};
	\node[state] (O2) [above=0.48cm of core] {$2$};
	\node[box] (B_t2) [above=of O2] {};
	\node[state] (O1) [above=of B_t2] {$1$};
	\node[box] (B_t1) [above=of O1] {};
	\node[state] (O6) [right= 0.49cm of core] {$6$};
	\node[box] (B_r2) [right= of O6] {};
	\node[state] (O5) [right=of B_r2] {$5$};
	\node[box] (B_r1) [right=of O5] {};
	\node[state] (O8) [below=0.48cm of core] {$8$};
	\node[box] (B_b2) [below=of O8] {};
	\node[state] (O7) [below=of B_b2] {$7$};
	\node[box] (B_b1) [below=of O7] {};
	\path[draw=blue] (O4.10) to node [] {} (O3.170);
	\path[draw=blue] (O3.-170) to node [] {} (O4.-10);
	\path[draw=blue] (O6.10) to node [] {} (O5.170);
	\path[draw=blue] (O5.-170) to node [] {} (O6.-10);
	\path[draw=blue] (O2.100) to node [] {} (O1.-100);
	\path[draw=blue] (O1.-80) to node [] {} (O2.80);
	\path[draw=blue] (O7.100) to node [] {} (O8.-100);
	\path[draw=blue] (O8.-80) to node [] {} (O7.80);
	\path[draw=blue] (O3.50) to node [] {} (O2.-140);
	\path[draw=blue] (O2.-120) to node [] {} (O3.30);
	\path[draw=blue] (O3.10) to node [] {} (O6.170);
	\path[draw=blue] (O6.-170) to node [] {} (O3.-10);
	\path[draw=blue] (O3.10) to node [] {} (O6.170);
	\path[draw=blue] (O6.-170) to node [] {} (O3.-10);
	\path[draw=blue] (O6.150) to node [] {} (O2.-60);
	\path[draw=blue] (O2.-40) to node [] {} (O6.130);
	\path[draw=blue] (O2.-80) to node [] {} (O8.80);
	\path[draw=blue] (O8.100) to node [] {} (O2.-100);
	\path[draw=blue] (O6.-130) to node [] {} (O8.40);
	\path[draw=blue] (O8.60) to node [] {} (O6.-150);
	\path[draw=blue] (O6.-130) to node [] {} (O8.40);
	\path[draw=blue] (O8.60) to node [] {} (O6.-150);
	\path[draw=blue] (O3.-30) to node [] {} (O8.120);
	\path[draw=blue] (O8.140) to node [] {} (O3.-50);
	\end {tikzpicture}
}
